ReVAgent: Multi-Agent Reasoning-Intensive Video Generation

A central challenge in generating instructional videos for reasoning-intensive topics is to show how and why the state changes at each step. Even when an animation renders successfully, the depicted object relationships and state transitions can conflict with the explanation, making the reasoning difficult to follow. We present ReVAgent, a multi-agent framework that solves a problem, generates keyframes for its explanation, and synthesizes an instructional video. The agents share the execution record of a solution program, reuse intermediate results and constructions in the scenes, and check rendered keyframes to guide revisions to the solution or the scenes. We also introduce a multidimensional rubric for assessing whether generated videos present the problem clearly, organize the steps coherently, and use visuals to explain the reasoning. We calibrate a multimodal judge using human ratings and apply it to instructional videos for mathematics and algorithms. In the evaluated samples, ReVAgent presents multi-step reasoning coherently and uses diagrams to show how key operations lead to subsequent states.

==> figures/motivation/output_examples.tex <==
\begingroup
\newcommand{\outputframe}[3]{%
    \begin{minipage}[t]{0.325\textwidth}
        \centering
        #1\par
        {\footnotesize #2 (#3~s)\par}
    \end{minipage}}
{\small\bfseries (a) Polygon area with the shoelace formula\par}
\vspace{2pt}
\outputframe{\includegraphics[width=\linewidth]{figures/motivation/images/shoelace_1.png}}{Vertex order}{5}\hfill
\outputframe{\includegraphics[width=\linewidth]{figures/motivation/images/shoelace_2.png}}{Edge term}{25}\hfill
\outputframe{\includegraphics[width=\linewidth]{figures/motivation/images/shoelace_4.png}}{Final area}{55}\par
\vspace{3pt}
{\small\bfseries (b) Minimum spanning tree with Kruskal's algorithm\par}
\vspace{2pt}
\outputframe{\includegraphics[width=\linewidth]{figures/motivation/images/mst_5s.png}}{Order edges by weight}{5}\hfill
\outputframe{\includegraphics[width=\linewidth]{figures/motivation/images/mst_25s.png}}{Merge components}{25}\hfill
\outputframe{\includegraphics[width=\linewidth]{figures/motivation/images/mst_55s.png}}{Final spanning tree}{55}\par
\endgroup

